Streaming Tensor Programs: A Streaming Abstraction for Dynamic Parallelism

Dynamic behaviors are becoming prevalent in tensor applications, like machine learning, where many widely used models contain data-dependent tensor shapes and control flow. However, the limited expressiveness of prior programming abstractions for spatial dataflow accelerators (SDAs) forces these dynamic behaviors to be implemented statically and/or unoptimized. To address these challenges, we present Streaming Tensor Programs (STeP), a streaming abstraction that enables dynamic tensor workloads to run efficiently on SDAs. STeP introduces flexible routing operators, an explicit memory hierarchy, and symbolic-shape semantics that expose dynamic data rates and tensor dimensions. These capabilities unlock new optimizations, like dynamic tiling, dynamic parallelization, and configuration time-multiplexing, that adapt SDA execution to dynamic behaviors while preserving dataflow efficiency. Using a cycle-approximate simulator on representative LLM layers and a full model with real-world traces, STeP enables: dynamic tiling that breaks the Pareto-optimal frontier from prior work, dynamic parallelization that improves latency by ~2.72x, and configuration time-multiplexing that increases compute utilization by ~2.64x over prior SDA abstractions and their implementations.

==> figures/downtiling.pgf <==
\begin{tikzpicture}
\footnotesize
    \node[rounded corners=1.5pt, draw, align=center] (bigmap) at (-1, 0.5) {
    \textbf{Map}\\
    fn\,=\,$A\times B^T $
    };
    
    \draw[stealth-] ([yshift=-5]bigmap.south) node [yshift=0, below, anchor=north, align=center] {
    \textbf{[4]}\\ 
     $[16, 32]$
    } -- (bigmap);
    
    \draw[-stealth] ([yshift=5, xshift=-20]bigmap.north) -- ([xshift=-20]bigmap.north) node[yshift=5, above, anchor=south, align=center] {
    \textbf{[4]}\\ 
     $[16, 256]$
    };
    \draw[-stealth] ([yshift=5, xshift=20]bigmap.north) -- ([xshift=20]bigmap.north) node [yshift=5, above, anchor=south, align=center] {
    \textbf{[4]}\\ 
     $[32, 256]$
    };

    \draw[-stealth, line width=4pt] ([xshift=10]bigmap.east) -- node[midway, anchor=north] {\textbf{becomes}} ([xshift=30]bigmap.east);

\begin{scope}[shift={(.3, 1cm)}]

    \node [rounded corners=1.5pt, draw, align=center] (buf_1) at (1.75, 1) {\textbf{Bufferize}\\rank=1};
    \node [rounded corners=1.5pt, draw, align=center, anchor=north] (rpt_1) at ([yshift=-5pt]buf_1.south) {\textbf{Repeat}\\count=2};
    \node [rounded corners=1.5pt, draw, align=center, anchor=north] (str_1) at ([yshift=-5pt]rpt_1.south) {\textbf{Streamify}};

    \draw[-stealth] (buf_1) -- (rpt_1);
    \draw[-stealth] (rpt_1) -- (str_1);

    \node [rounded corners=1.5pt, draw, align=center] (buf_2) at (3.75, 1) {\textbf{Bufferize}\\rank=2};
    \node [rounded corners=1.5pt, draw, align=center, anchor=north] (rpt_2) at ([yshift=-5pt]buf_2.south) {\textbf{Repeat}\\count=1};
    \node [rounded corners=1.5pt, draw, align=center, anchor=north] (str_2) at ([yshift=-5pt]rpt_2.south) {\textbf{Streamify}};

    \draw[-stealth] (buf_2) -- (rpt_2);
    \draw[-stealth] (rpt_2) -- (str_2);

    \node[rounded corners=1.5pt, draw, align=center, anchor=north] (map) at ([yshift=-5pt, xshift=1cm]str_1.south) {
    \textbf{Map}\\
    fn\,=\,$A\times B^T $
    };

    \draw[-stealth] (str_1.south) -- ([yshift=-1pt]str_1.south) -| ([xshift=-20pt]map.north);
    \draw[-stealth] (str_2.south) -- ([yshift=-1pt]str_2.south) -| ([xshift= 20pt]map.north);
    

    \node[rounded corners=1.5pt, draw, align=center, anchor=north] (accum) at ([yshift=-5pt]map.south) {
    \textbf{Accum}\\
    rank=1\\
    fn\,=\,ElemAdd
    };

    \draw[-stealth] (map) -- (accum);
    \draw[-stealth] (accum) -- ([yshift=-5pt]accum.south) node[yshift=0, below, anchor=north, align=center] {
    \textbf{[4, 1, 2]}\\ 
     $[16, 16]$
    };
    \draw[-stealth] ([yshift=5pt]buf_1.north) -- (buf_1.north) node[yshift=5, above, anchor=south, align=center] {
    \textbf{[4, 1, 16]}\\ 
     $[16, 16]$
    };
    \draw[-stealth] ([yshift=5pt]buf_2.north) -- (buf_2.north) node[yshift=5, above, anchor=south, align=center] {
    \textbf{[4, 2, 16]}\\ 
     $[16, 16]$
    };

    \node[rounded corners=1.5pt, align=center, anchor=north west] (str_1_annot) at ([yshift= 0pt, xshift=-16pt]str_1.south west) {\textbf{[4, 1, 2, 16]}\\$[16,16]$};

    \node[rounded corners=1.5pt, align=center, anchor=north east] (str_2_annot) at ([yshift=-0pt, xshift=16pt]str_2.south east) {\textbf{[4, 1, 2, 16]}\\$[16,16]$};
\end{scope}
\end{tikzpicture}

==> figures/validation.pgf <==
\begin{tikzpicture}
\footnotesize
\definecolor{myblue}{rgb}{0.1215686,0.4666667,0.7058824}
\definecolor{myorange}{rgb}{1.0,0.4980392,0.05490196}

% Top plot (Clock Cycles)
\begin{axis}[
    name=plot1,
    width=7.5cm,
    height=3cm,
    ymin=0, ymax=40000,
    ylabel={Clock Cycles},
    ylabel style={yshift=-5pt},
    xtick=data,
    yticklabel={\(\pgfmathprintnumber{\tick}\)},
    symbolic x coords={
        a, b, c, d, e, f, g, h, i, j, k, l, m, n, o
    },
    xticklabels={}, % Hide x-axis labels for top plot
    xticklabel=\empty,
    ymajorgrids=true,
    xmajorgrids=false,
    legend style={at={(3.2cm,1.8cm)}, anchor=center, legend columns=-1},
    enlarge x limits=0.02,
]
% Clock Cycles data
\addplot+[only marks, mark=x, color=myblue, thick, mark options={scale=2}] coordinates {
    (a, 36513) (b, 30726) (c, 28805) (d, 27356) (e, 26496)
    (f, 22577) (g, 17923) (h, 16250) (i, 15015) (j, 13882)
    (k, 16524) (l, 11617) (m, 9700) (n, 9396) (o, 8805)
};
\addplot+[only marks, mark=+, color=myorange, thick, mark options={scale=2}] coordinates {
    (a, 33289) (b, 29401) (c, 27502) (d, 26991) (e, 27503)
    (f, 21224) (g, 17098) (h, 15288) (i, 14767) (j, 15292)
    (k, 15218) (l, 11186) (m, 9538) (n, 9275) (o, 11061)
};
\legend{HDL Implementation, STeP Simulator}
\end{axis}

% Bottom plot (Off-chip Memory Traffic)
\begin{axis}[
    at=(plot1.below south west), anchor=north west,
     ylabel near ticks, yticklabel pos=right,
    yshift=.1cm,
    width=7.5cm,
    height=3cm,
    ymin=0, ymax=10,
    ylabel={\shortstack{Off-chip Memory \\ Traffic (MB)}},
    ylabel style={yshift=3pt},
    xlabel={\shortstack{Tile Size \\ (Batch Dimension, Hidden Dimension, MoE Intermediate Dimension)}},
    xtick=data,
    xticklabel style={rotate=45, anchor=north east},
    symbolic x coords={
        a, b, c, d, e, f, g, h, i, j, k, l, m, n, o
    },
    yticklabel={\(\pgfmathprintnumber{\tick}\)},
    xticklabels={
        {${(16,256,16)}$}, {${(16,256,32)}$}, {${(16,256,64)}$},
        {${(16,256,128)}$}, {${(16,256,256)}$}, {${(32,256,16)}$},
        {${(32,256,32)}$}, {${(32,256,64)}$}, {${(32,256,128)}$},
        {${(32,256,256)}$}, {${(64,256,16)}$}, {${(64,256,32)}$},
        {${(64,256,64)}$}, {${(64,256,128)}$}, {${(64,256,256)}$}
    },
    ymajorgrids=true,
    xmajorgrids=false,
    enlarge x limits=0.02,
]
% Memory Traffic data
\addplot+[only marks, mark=x, color=myblue, thick, mark options={scale=2}] coordinates {
    (a, 8.481792) (b, 7.429120) (c, 6.902784) (d, 6.639616) (e, 6.508032)
    (f, 5.323776) (g, 4.271104) (h, 3.744768) (i, 3.481600) (j, 3.350016)
    (k, 3.744768) (l, 2.692096) (m, 2.165760) (n, 1.902592) (o, 1.771008)
};
\addplot+[only marks, mark=+, color=myorange, thick, mark options={scale=2}] coordinates {
    (a, 8.454144) (b, 7.405568) (c, 6.881280) (d, 6.619136) (e, 6.488064)
    (f, 5.308416) (g, 4.259840) (h, 3.735552) (i, 3.473408) (j, 3.342336)
    (k, 3.735552) (l, 2.686976) (m, 2.162688) (n, 1.900544) (o, 1.769472)
};
\end{axis}
\end{tikzpicture}
